On the modular Jones polynomial

A major problem in knot theory is to decide whether the Jones polynomial detects the unknot. In this paper we study a weaker related problem, namely whether the Jones polynomial reduced modulo an integer $n$ detects the unknot. The answer is known to be negative for $n=2^k$ with $k\geq 1$ and $n=3$. Here we show that if the answer is negative for some $n$, then it is negative for $n^k$ with any $k\geq 1$. In particular, for any $k\geq 1$, we construct nontrivial knots whose Jones polynomial is trivial modulo~$3^k$.

==> Figures/NegativeCrossing.tex <==
\begin{tikzpicture}
    \draw[diagram arrow] (1,0) -- (0,1);
    \draw[diagram line, undercrossing={at 0.66666}] (0,0) -- (0.75,0.75);
    \draw[diagram arrow] (0.75,0.75) -- (1,1);
\end{tikzpicture}

==> Figures/PositiveCrossing.tex <==
\begin{tikzpicture}
    \draw[diagram arrow] (0,0) -- (1,1);
    \draw[diagram line, undercrossing={at 0.66666}] (1,0) -- (0.25,0.75);
    \draw[diagram arrow] (0.25,0.75) -- (0,1);
\end{tikzpicture}
